Creating Probabilistic Forecasts from Arbitrary Deterministic Forecasts using Conditional Invertible Neural Networks

In various applications, probabilistic forecasts are required to quantify the inherent uncertainty associated with the forecast. However, numerous modern forecasting methods are still designed to create deterministic forecasts. Transforming these deterministic forecasts into probabilistic forecasts is often challenging and based on numerous assumptions that may not hold in real-world situations. Therefore, the present article proposes a novel approach for creating probabilistic forecasts from arbitrary deterministic forecasts. In order to implement this approach, we use a conditional Invertible Neural Network (cINN). More specifically, we apply a cINN to learn the underlying distribution of the data and then combine the uncertainty from this distribution with an arbitrary deterministic forecast to generate accurate probabilistic forecasts. Our approach enables the simple creation of probabilistic forecasts without complicated statistical loss functions or further assumptions. Besides showing the mathematical validity of our approach, we empirically show that our approach noticeably outperforms traditional methods for including uncertainty in deterministic forecasts and generally outperforms state-of-the-art probabilistic forecasting benchmarks.

==> figs/PI_Plots_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.5cm, vertical sep=1.5cm
}, width=\textwidth/2, height=4cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={cINN-TFT},
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Bikes Shared},
ymin=-60, ymax=1300,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,43.3326509026774)
--(axis cs:0,20.1961140356179)
--(axis cs:1,9.69852376458229)
--(axis cs:2,4.33334154075936)
--(axis cs:3,7.84136479571362)
--(axis cs:4,31.5158221215054)
--(axis cs:5,110.889949996321)
--(axis cs:6,294.7991467554)
--(axis cs:7,520.484436178995)
--(axis cs:8,277.921107438896)
--(axis cs:9,171.753692341688)
--(axis cs:10,207.947364296249)
--(axis cs:11,236.277135826584)
--(axis cs:12,238.56729879984)
--(axis cs:13,214.569864783926)
--(axis cs:14,227.60210978611)
--(axis cs:15,346.176759200733)
--(axis cs:16,697.199965543822)
--(axis cs:17,703.465533482852)
--(axis cs:18,551.857795857968)
--(axis cs:19,404.546060652523)
--(axis cs:20,300.632198164678)
--(axis cs:21,203.689943840207)
--(axis cs:22,126.575661440292)
--(axis cs:23,70.5552776545754)
--(axis cs:23,109.809763002172)
--(axis cs:23,109.809763002172)
--(axis cs:22,192.219734335878)
--(axis cs:21,293.263582391989)
--(axis cs:20,391.074188963743)
--(axis cs:19,488.101319737848)
--(axis cs:18,666.231951145107)
--(axis cs:17,930.805400987775)
--(axis cs:16,1047.17673281442)
--(axis cs:15,516.728977593315)
--(axis cs:14,345.516614931826)
--(axis cs:13,353.108489807797)
--(axis cs:12,352.215402034617)
--(axis cs:11,335.640203326348)
--(axis cs:10,269.25258798552)
--(axis cs:9,223.616679089017)
--(axis cs:8,407.057948347585)
--(axis cs:7,865.583884807143)
--(axis cs:6,687.341830269275)
--(axis cs:5,243.351363464175)
--(axis cs:4,53.4370929243645)
--(axis cs:3,17.8343891259633)
--(axis cs:2,14.7276683307083)
--(axis cs:1,23.2553432809824)
--(axis cs:0,43.3326509026774)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,36.8265841821004)
--(axis cs:0,25.7261714698461)
--(axis cs:1,12.5441952493376)
--(axis cs:2,6.36295088149308)
--(axis cs:3,11.0267554550437)
--(axis cs:4,35.933210005311)
--(axis cs:5,138.120087319512)
--(axis cs:6,387.833306178486)
--(axis cs:7,627.447662324373)
--(axis cs:8,302.329075794231)
--(axis cs:9,182.89546450595)
--(axis cs:10,225.621413491635)
--(axis cs:11,273.450095294295)
--(axis cs:12,270.219253933706)
--(axis cs:13,244.823824070997)
--(axis cs:14,248.185376311598)
--(axis cs:15,380.629656209623)
--(axis cs:16,777.077285834768)
--(axis cs:17,740.525157193113)
--(axis cs:18,577.458624812599)
--(axis cs:19,427.035518854922)
--(axis cs:20,325.56999794929)
--(axis cs:21,225.742229760038)
--(axis cs:22,150.746074731809)
--(axis cs:23,81.5674634764699)
--(axis cs:23,98.9592898688876)
--(axis cs:23,98.9592898688876)
--(axis cs:22,177.557382287385)
--(axis cs:21,268.155637017731)
--(axis cs:20,369.332626349736)
--(axis cs:19,465.204954053687)
--(axis cs:18,635.652100306774)
--(axis cs:17,850.764208612389)
--(axis cs:16,900.228005801806)
--(axis cs:15,455.754250204739)
--(axis cs:14,296.909508093047)
--(axis cs:13,299.145516441664)
--(axis cs:12,314.681467732699)
--(axis cs:11,310.100713964108)
--(axis cs:10,255.592764730783)
--(axis cs:9,208.978644664145)
--(axis cs:8,355.196309522908)
--(axis cs:7,794.853740816248)
--(axis cs:6,563.378636406669)
--(axis cs:5,200.776009856396)
--(axis cs:4,46.4295937610184)
--(axis cs:3,15.1456312414479)
--(axis cs:2,10.4316618987663)
--(axis cs:1,18.8776811470906)
--(axis cs:0,36.8265841821004)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,33.5670841814193)
--(axis cs:0,28.634706674292)
--(axis cs:1,14.1045964766606)
--(axis cs:2,7.50147566930855)
--(axis cs:3,12.118642464624)
--(axis cs:4,38.0328128392664)
--(axis cs:5,154.648912930253)
--(axis cs:6,428.744424633555)
--(axis cs:7,665.330248080298)
--(axis cs:8,314.432360792864)
--(axis cs:9,187.920993627762)
--(axis cs:10,233.010709085067)
--(axis cs:11,279.774846416972)
--(axis cs:12,280.188294815032)
--(axis cs:13,253.760661262704)
--(axis cs:14,261.158352351719)
--(axis cs:15,394.297890385791)
--(axis cs:16,805.149711595668)
--(axis cs:17,769.772702668728)
--(axis cs:18,586.980567546801)
--(axis cs:19,435.535739005429)
--(axis cs:20,337.087530054805)
--(axis cs:21,237.640931676286)
--(axis cs:22,156.86059007369)
--(axis cs:23,85.5351416527208)
--(axis cs:23,94.1323841466397)
--(axis cs:23,94.1323841466397)
--(axis cs:22,171.671026971162)
--(axis cs:21,259.134551511578)
--(axis cs:20,357.745875877579)
--(axis cs:19,458.500693182293)
--(axis cs:18,623.579753050428)
--(axis cs:17,815.03296157773)
--(axis cs:16,858.398327129032)
--(axis cs:15,437.609315401827)
--(axis cs:14,282.893692553068)
--(axis cs:13,282.68918682284)
--(axis cs:12,300.560107736937)
--(axis cs:11,298.273313126924)
--(axis cs:10,247.867956939327)
--(axis cs:9,204.666469179136)
--(axis cs:8,343.760120679042)
--(axis cs:7,752.901504225478)
--(axis cs:6,520.762016559577)
--(axis cs:5,184.560376077643)
--(axis cs:4,43.4312364284269)
--(axis cs:3,13.9547936574334)
--(axis cs:2,9.41160940834692)
--(axis cs:1,16.4803509723226)
--(axis cs:0,33.5670841814193)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 28
1 14
2 6
3 10
4 41
5 167
6 475
7 698
8 353
9 205
10 260
11 277
12 281
13 247
14 267
15 417
16 810
17 811
18 623
19 478
20 336
21 259
22 156
23 85
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={DeepAR},
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=-60, ymax=1300,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,62.9973220825195)
--(axis cs:0,-16.4955215454102)
--(axis cs:1,-29.4424514770508)
--(axis cs:2,-39.5441970825195)
--(axis cs:3,-33.6761245727539)
--(axis cs:4,-4.6601185798645)
--(axis cs:5,111.948890686035)
--(axis cs:6,376.203643798828)
--(axis cs:7,393.927917480469)
--(axis cs:8,190.680633544922)
--(axis cs:9,108.653984069824)
--(axis cs:10,130.681747436523)
--(axis cs:11,153.139373779297)
--(axis cs:12,149.963684082031)
--(axis cs:13,121.135581970215)
--(axis cs:14,146.587448120117)
--(axis cs:15,241.07373046875)
--(axis cs:16,518.259826660156)
--(axis cs:17,581.943603515625)
--(axis cs:18,436.284210205078)
--(axis cs:19,342.14404296875)
--(axis cs:20,227.043502807617)
--(axis cs:21,96.1143798828125)
--(axis cs:22,72.9315643310547)
--(axis cs:23,-9.54854679107666)
--(axis cs:23,249.870162963867)
--(axis cs:23,249.870162963867)
--(axis cs:22,389.991271972656)
--(axis cs:21,557.672729492188)
--(axis cs:20,612.957702636719)
--(axis cs:19,836.593017578125)
--(axis cs:18,1099.78881835938)
--(axis cs:17,1225.87316894531)
--(axis cs:16,1291.22436523438)
--(axis cs:15,1138.07006835938)
--(axis cs:14,813.538269042969)
--(axis cs:13,621.25830078125)
--(axis cs:12,565.63916015625)
--(axis cs:11,526.291564941406)
--(axis cs:10,448.658630371094)
--(axis cs:9,342.570678710938)
--(axis cs:8,597.352661132812)
--(axis cs:7,1142.55517578125)
--(axis cs:6,763.371948242188)
--(axis cs:5,304.168518066406)
--(axis cs:4,79.6993255615234)
--(axis cs:3,34.8989486694336)
--(axis cs:2,29.788932800293)
--(axis cs:1,40.7731704711914)
--(axis cs:0,62.9973220825195)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,46.2915496826172)
--(axis cs:0,2.40001606941223)
--(axis cs:1,-11.768364906311)
--(axis cs:2,-21.0707473754883)
--(axis cs:3,-18.4952926635742)
--(axis cs:4,8.86398983001709)
--(axis cs:5,147.902481079102)
--(axis cs:6,467.147766113281)
--(axis cs:7,618.2255859375)
--(axis cs:8,239.916915893555)
--(axis cs:9,161.283004760742)
--(axis cs:10,224.349517822266)
--(axis cs:11,263.619018554688)
--(axis cs:12,242.299942016602)
--(axis cs:13,223.620162963867)
--(axis cs:14,227.767272949219)
--(axis cs:15,361.5234375)
--(axis cs:16,664.017883300781)
--(axis cs:17,704.385070800781)
--(axis cs:18,549.449340820312)
--(axis cs:19,400.560028076172)
--(axis cs:20,283.263092041016)
--(axis cs:21,195.271743774414)
--(axis cs:22,132.512115478516)
--(axis cs:23,44.9997940063477)
--(axis cs:23,160.050552368164)
--(axis cs:23,160.050552368164)
--(axis cs:22,270.364379882812)
--(axis cs:21,356.599334716797)
--(axis cs:20,438.466735839844)
--(axis cs:19,590.158142089844)
--(axis cs:18,800.888671875)
--(axis cs:17,975.861877441406)
--(axis cs:16,1032.10144042969)
--(axis cs:15,722.24462890625)
--(axis cs:14,488.478576660156)
--(axis cs:13,427.404907226562)
--(axis cs:12,420.892333984375)
--(axis cs:11,405.560455322266)
--(axis cs:10,349.405639648438)
--(axis cs:9,293.718505859375)
--(axis cs:8,427.037719726562)
--(axis cs:7,932.121765136719)
--(axis cs:6,665.152526855469)
--(axis cs:5,246.393753051758)
--(axis cs:4,57.2109146118164)
--(axis cs:3,16.3193283081055)
--(axis cs:2,11.3368291854858)
--(axis cs:1,23.9008255004883)
--(axis cs:0,46.2915496826172)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,37.5719528198242)
--(axis cs:0,12.3602666854858)
--(axis cs:1,-8.7271203994751)
--(axis cs:2,-12.0886468887329)
--(axis cs:3,-12.3960962295532)
--(axis cs:4,22.1041030883789)
--(axis cs:5,161.414199829102)
--(axis cs:6,507.317443847656)
--(axis cs:7,678.596496582031)
--(axis cs:8,284.503997802734)
--(axis cs:9,182.833602905273)
--(axis cs:10,247.152648925781)
--(axis cs:11,295.204925537109)
--(axis cs:12,269.777923583984)
--(axis cs:13,266.232543945312)
--(axis cs:14,276.813385009766)
--(axis cs:15,429.679870605469)
--(axis cs:16,770.262634277344)
--(axis cs:17,746.978637695312)
--(axis cs:18,585.575744628906)
--(axis cs:19,437.268035888672)
--(axis cs:20,314.445678710938)
--(axis cs:21,228.921600341797)
--(axis cs:22,147.759613037109)
--(axis cs:23,77.2496643066406)
--(axis cs:23,125.17147064209)
--(axis cs:23,125.17147064209)
--(axis cs:22,221.684265136719)
--(axis cs:21,285.586303710938)
--(axis cs:20,393.257263183594)
--(axis cs:19,524.279846191406)
--(axis cs:18,723.480712890625)
--(axis cs:17,919.402099609375)
--(axis cs:16,963.142517089844)
--(axis cs:15,639.691589355469)
--(axis cs:14,397.535858154297)
--(axis cs:13,357.674499511719)
--(axis cs:12,374.560394287109)
--(axis cs:11,356.958343505859)
--(axis cs:10,304.745025634766)
--(axis cs:9,264.032562255859)
--(axis cs:8,386.129791259766)
--(axis cs:7,841.551696777344)
--(axis cs:6,607.036010742188)
--(axis cs:5,218.79899597168)
--(axis cs:4,45.7211380004883)
--(axis cs:3,5.41225385665894)
--(axis cs:2,3.32974934577942)
--(axis cs:1,10.8447484970093)
--(axis cs:0,37.5719528198242)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 28
1 14
2 6
3 10
4 41
5 167
6 475
7 698
8 353
9 205
10 260
11 277
12 281
13 247
14 267
15 417
16 810
17 811
18 623
19 478
20 336
21 259
22 156
23 85
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={QRNN},
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Bikes Shared},
ymin=-60, ymax=1300,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,238.750671386719)
--(axis cs:0,-37.5002365112305)
--(axis cs:1,-47.450080871582)
--(axis cs:2,-41.7314376831055)
--(axis cs:3,-50.4131088256836)
--(axis cs:4,-28.5162887573242)
--(axis cs:5,-38.7913131713867)
--(axis cs:6,56.7661437988281)
--(axis cs:7,7.21375226974487)
--(axis cs:8,18.4595565795898)
--(axis cs:9,14.6566686630249)
--(axis cs:10,11.8701238632202)
--(axis cs:11,38.8609237670898)
--(axis cs:12,14.7391881942749)
--(axis cs:13,81.4756774902344)
--(axis cs:14,98.7232437133789)
--(axis cs:15,53.5644683837891)
--(axis cs:16,114.083625793457)
--(axis cs:17,63.5687713623047)
--(axis cs:18,43.2796096801758)
--(axis cs:19,23.0208511352539)
--(axis cs:20,27.8233871459961)
--(axis cs:21,40.5736465454102)
--(axis cs:22,75.1563186645508)
--(axis cs:23,22.1972122192383)
--(axis cs:23,342.765777587891)
--(axis cs:23,342.765777587891)
--(axis cs:22,382.043701171875)
--(axis cs:21,463.846252441406)
--(axis cs:20,559.989562988281)
--(axis cs:19,691.368774414062)
--(axis cs:18,923.689880371094)
--(axis cs:17,1059.65478515625)
--(axis cs:16,963.105407714844)
--(axis cs:15,965.406860351562)
--(axis cs:14,844.734191894531)
--(axis cs:13,678.256958007812)
--(axis cs:12,627.405700683594)
--(axis cs:11,546.368835449219)
--(axis cs:10,471.215393066406)
--(axis cs:9,640.657470703125)
--(axis cs:8,837.827026367188)
--(axis cs:7,716.891479492188)
--(axis cs:6,362.188018798828)
--(axis cs:5,169.39697265625)
--(axis cs:4,98.2029037475586)
--(axis cs:3,109.558120727539)
--(axis cs:2,134.910888671875)
--(axis cs:1,121.219528198242)
--(axis cs:0,238.750671386719)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,102.778274536133)
--(axis cs:0,-1.18659281730652)
--(axis cs:1,-21.0093612670898)
--(axis cs:2,-22.7278060913086)
--(axis cs:3,-31.4407424926758)
--(axis cs:4,-9.73479557037354)
--(axis cs:5,41.779411315918)
--(axis cs:6,177.072555541992)
--(axis cs:7,328.372924804688)
--(axis cs:8,398.049438476562)
--(axis cs:9,272.341278076172)
--(axis cs:10,204.873870849609)
--(axis cs:11,234.051696777344)
--(axis cs:12,258.156463623047)
--(axis cs:13,227.493545532227)
--(axis cs:14,235.899063110352)
--(axis cs:15,280.852478027344)
--(axis cs:16,397.663452148438)
--(axis cs:17,437.759613037109)
--(axis cs:18,416.582794189453)
--(axis cs:19,364.09375)
--(axis cs:20,218.720291137695)
--(axis cs:21,188.296310424805)
--(axis cs:22,153.101303100586)
--(axis cs:23,74.9213180541992)
--(axis cs:23,202.261810302734)
--(axis cs:23,202.261810302734)
--(axis cs:22,232.469680786133)
--(axis cs:21,337.149108886719)
--(axis cs:20,465.403778076172)
--(axis cs:19,602.737854003906)
--(axis cs:18,829.059814453125)
--(axis cs:17,928.04833984375)
--(axis cs:16,776.890441894531)
--(axis cs:15,524.264892578125)
--(axis cs:14,445.302856445312)
--(axis cs:13,409.874786376953)
--(axis cs:12,422.396667480469)
--(axis cs:11,382.241790771484)
--(axis cs:10,311.791168212891)
--(axis cs:9,500.639770507812)
--(axis cs:8,716.780944824219)
--(axis cs:7,604.349792480469)
--(axis cs:6,340.037322998047)
--(axis cs:5,150.04541015625)
--(axis cs:4,71.5071258544922)
--(axis cs:3,36.3647689819336)
--(axis cs:2,41.0480117797852)
--(axis cs:1,58.1071014404297)
--(axis cs:0,102.778274536133)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,64.1815948486328)
--(axis cs:0,20.5788497924805)
--(axis cs:1,15.0657262802124)
--(axis cs:2,-15.1743860244751)
--(axis cs:3,-19.6703414916992)
--(axis cs:4,11.2575445175171)
--(axis cs:5,85.431266784668)
--(axis cs:6,229.539398193359)
--(axis cs:7,416.350128173828)
--(axis cs:8,465.264465332031)
--(axis cs:9,333.716217041016)
--(axis cs:10,236.533843994141)
--(axis cs:11,259.635101318359)
--(axis cs:12,294.691741943359)
--(axis cs:13,286.772399902344)
--(axis cs:14,261.527893066406)
--(axis cs:15,316.472961425781)
--(axis cs:16,500.671203613281)
--(axis cs:17,652.763305664062)
--(axis cs:18,599.518737792969)
--(axis cs:19,437.510040283203)
--(axis cs:20,324.241516113281)
--(axis cs:21,241.430084228516)
--(axis cs:22,177.788665771484)
--(axis cs:23,106.072624206543)
--(axis cs:23,153.206939697266)
--(axis cs:23,153.206939697266)
--(axis cs:22,211.955963134766)
--(axis cs:21,305.045684814453)
--(axis cs:20,400.893707275391)
--(axis cs:19,562.312866210938)
--(axis cs:18,751.221923828125)
--(axis cs:17,785.058044433594)
--(axis cs:16,662.132080078125)
--(axis cs:15,435.374420166016)
--(axis cs:14,368.370849609375)
--(axis cs:13,387.366119384766)
--(axis cs:12,341.846405029297)
--(axis cs:11,294.42626953125)
--(axis cs:10,259.303588867188)
--(axis cs:9,407.498748779297)
--(axis cs:8,595.309814453125)
--(axis cs:7,563.588806152344)
--(axis cs:6,272.266723632812)
--(axis cs:5,136.037017822266)
--(axis cs:4,55.5238647460938)
--(axis cs:3,10.5123815536499)
--(axis cs:2,3.53255391120911)
--(axis cs:1,31.7811660766602)
--(axis cs:0,64.1815948486328)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 28
1 14
2 6
3 10
4 41
5 167
6 475
7 698
8 353
9 205
10 260
11 277
12 281
13 247
14 267
15 417
16 810
17 811
18 623
19 478
20 336
21 259
22 156
23 85
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={NNQF},
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=-60, ymax=1300,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,173.637138668423)
--(axis cs:0,-12.0643727174979)
--(axis cs:1,-4.93443744202085)
--(axis cs:2,-7.8387269822544)
--(axis cs:3,-11.9715154466945)
--(axis cs:4,-3.54213927124971)
--(axis cs:5,-5.9277333085474)
--(axis cs:6,13.0939626563904)
--(axis cs:7,104.113014791759)
--(axis cs:8,162.715068693149)
--(axis cs:9,126.549682243922)
--(axis cs:10,105.84797389696)
--(axis cs:11,129.066789686454)
--(axis cs:12,136.992997703713)
--(axis cs:13,137.161325697989)
--(axis cs:14,146.204290887344)
--(axis cs:15,142.769781006455)
--(axis cs:16,188.298678803361)
--(axis cs:17,262.340046337235)
--(axis cs:18,296.174183135663)
--(axis cs:19,238.748010298079)
--(axis cs:20,135.465799047013)
--(axis cs:21,53.2788914367291)
--(axis cs:22,24.3531740308056)
--(axis cs:23,5.04586130101811)
--(axis cs:23,304.922541370338)
--(axis cs:23,304.922541370338)
--(axis cs:22,360.939281625469)
--(axis cs:21,496.597007463478)
--(axis cs:20,719.957913618924)
--(axis cs:19,918.024933758553)
--(axis cs:18,991.545640892079)
--(axis cs:17,956.335984741322)
--(axis cs:16,870.283148380501)
--(axis cs:15,783.031646752358)
--(axis cs:14,696.438935937086)
--(axis cs:13,637.173193378499)
--(axis cs:12,569.869410964985)
--(axis cs:11,499.748963093181)
--(axis cs:10,501.403023970573)
--(axis cs:9,623.807649906085)
--(axis cs:8,797.330098228288)
--(axis cs:7,819.706828019513)
--(axis cs:6,642.329001056133)
--(axis cs:5,499.432324552963)
--(axis cs:4,353.085097986243)
--(axis cs:3,195.649284983321)
--(axis cs:2,113.376195028995)
--(axis cs:1,108.530005197029)
--(axis cs:0,173.637138668423)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,69.3433775510753)
--(axis cs:0,-4.27124757176659)
--(axis cs:1,-8.88494390355922)
--(axis cs:2,-0.147316907649156)
--(axis cs:3,-6.3082525334811)
--(axis cs:4,-6.24345288789817)
--(axis cs:5,4.47280868920737)
--(axis cs:6,50.4838215361234)
--(axis cs:7,173.546165136293)
--(axis cs:8,235.784865766156)
--(axis cs:9,168.537597973595)
--(axis cs:10,144.280786098727)
--(axis cs:11,176.586572762767)
--(axis cs:12,197.286700274662)
--(axis cs:13,192.793126753769)
--(axis cs:14,204.388744385086)
--(axis cs:15,212.596351119594)
--(axis cs:16,298.000683703634)
--(axis cs:17,397.99327562117)
--(axis cs:18,441.804709772111)
--(axis cs:19,346.90780020356)
--(axis cs:20,218.349509728247)
--(axis cs:21,116.125738750716)
--(axis cs:22,61.6591398593194)
--(axis cs:23,30.0025122441607)
--(axis cs:23,166.152923049479)
--(axis cs:23,166.152923049479)
--(axis cs:22,217.979498553095)
--(axis cs:21,303.958753633442)
--(axis cs:20,458.081914362147)
--(axis cs:19,651.920319303038)
--(axis cs:18,786.515177835306)
--(axis cs:17,765.513288096143)
--(axis cs:16,660.51445543775)
--(axis cs:15,524.625780649124)
--(axis cs:14,437.957684309011)
--(axis cs:13,405.932392492629)
--(axis cs:12,392.186961569013)
--(axis cs:11,327.668213753881)
--(axis cs:10,305.569132665469)
--(axis cs:9,424.842506085722)
--(axis cs:8,629.908418449468)
--(axis cs:7,626.428089257376)
--(axis cs:6,416.012079309568)
--(axis cs:5,248.212537404353)
--(axis cs:4,128.65950144191)
--(axis cs:3,48.9101819732665)
--(axis cs:2,16.8686580847962)
--(axis cs:1,21.5807639959921)
--(axis cs:0,69.3433775510753)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,46.1006549858455)
--(axis cs:0,4.67136062499574)
--(axis cs:1,-9.45241354366027)
--(axis cs:2,0.915556697532793)
--(axis cs:3,-7.57156732941766)
--(axis cs:4,-5.6580057969704)
--(axis cs:5,20.5965442005873)
--(axis cs:6,93.6050903885677)
--(axis cs:7,227.224982352244)
--(axis cs:8,279.926361048219)
--(axis cs:9,198.382784463666)
--(axis cs:10,172.194853442433)
--(axis cs:11,203.812216490287)
--(axis cs:12,228.130690613856)
--(axis cs:13,223.090460870105)
--(axis cs:14,245.272017478677)
--(axis cs:15,262.741224994681)
--(axis cs:16,362.702728714435)
--(axis cs:17,467.694596787759)
--(axis cs:18,504.221322956446)
--(axis cs:19,398.865985983917)
--(axis cs:20,260.826923054522)
--(axis cs:21,154.081029438197)
--(axis cs:22,91.3789097672568)
--(axis cs:23,50.6794783901353)
--(axis cs:23,111.422487864032)
--(axis cs:23,111.422487864032)
--(axis cs:22,176.712557596426)
--(axis cs:21,253.013034957938)
--(axis cs:20,382.56402839824)
--(axis cs:19,550.719847443659)
--(axis cs:18,685.903175628625)
--(axis cs:17,666.174978885556)
--(axis cs:16,543.672329535824)
--(axis cs:15,414.937729755781)
--(axis cs:14,357.916278465281)
--(axis cs:13,335.769865134482)
--(axis cs:12,318.019112678344)
--(axis cs:11,273.286242488935)
--(axis cs:10,246.579144738392)
--(axis cs:9,298.769186325115)
--(axis cs:8,458.497237806845)
--(axis cs:7,462.712512865162)
--(axis cs:6,300.691826247079)
--(axis cs:5,146.291988329488)
--(axis cs:4,47.3091588683476)
--(axis cs:3,13.1439232889999)
--(axis cs:2,5.52739159087525)
--(axis cs:1,10.2563834691489)
--(axis cs:0,46.1006549858455)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 28
1 14
2 6
3 10
4 41
5 167
6 475
7 698
8 353
9 205
10 260
11 277
12 281
13 247
14 267
15 417
16 810
17 811
18 623
19 478
20 336
21 259
22 156
23 85
};
\end{groupplot}

\end{tikzpicture}


==> figs/tikz/CRPS_Skill_Score.tex <==
\begin{tikzpicture}
    \begin{axis} [
        height = 5.5cm,
        width = 1\textwidth,
        ybar,
        ylabel=CRPS Skill Score in \%,
        ylabel style={font=\footnotesize},
        table/col sep=comma,
        tick label style={font=\footnotesize},
        bar width=0.26cm,
        symbolic x coords ={RF, LR, NN, XGBoost, N-HITS, TFT},
        xticklabel style={text width=1.25cm,align=center, font=\footnotesize},
        xtick=data,
        axis lines=left,
        enlarge x limits = 0.125,
        ymin=0,%ymax=1.05,
        %cycle list name=MyCyclelist,
        legend style = {
            font=\footnotesize,
            at={(0.45,1.4)},
            anchor=north,
        },
        legend cell align={left},
        legend columns=4
        ]
        \addplot+[error bars/.cd, y dir=both, y explicit]
            table[x=Method,y=Electricity_mean, y error plus=Electricity_std, y error minus=Electricity_std] {results/Skill_Score_Results.csv}; 
        \addlegendentry{Electricity}
            
        \addplot+[error bars/.cd, y dir=both, y explicit]
            table[x=Method,y=Bike_mean, y error plus=Bike_std, y error minus=Bike_std] {results/Skill_Score_Results.csv}; 
        \addlegendentry{Bike}

        \addplot+[error bars/.cd, y dir=both, y explicit]
            table[x=Method,y=OPSD_mean, y error plus=OPSD_std, y error minus=OPSD_std] {results/Skill_Score_Results.csv}; 
        \addlegendentry{OPSD}

        \addplot+[error bars/.cd, y dir=both, y explicit]
            table[x=Method,y=Price_mean, y error plus=Price_std, y error minus=Price_std] {results/Skill_Score_Results.csv}; 
        \addlegendentry{Price}

        % \addplot+[error bars/.cd, y dir=both, y explicit]
        %     table[x=Method,y=Information_mean, y error plus=Information_std, y error minus=Electricity_std] {results/Skill_Score_Results.csv}; 
        % \addlegendentry{Kaggle Information}
    
    \end{axis}
\end{tikzpicture}


==> figs/tikz/PI_DeepAR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=-126.681618881226, ymax=1123.56434745789,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,797.590759277344)
--(axis cs:0,346.000335693359)
--(axis cs:1,440.059051513672)
--(axis cs:2,504.819366455078)
--(axis cs:3,376.519897460938)
--(axis cs:4,281.993377685547)
--(axis cs:5,215.537551879883)
--(axis cs:6,110.786880493164)
--(axis cs:7,42.805534362793)
--(axis cs:8,1.29323506355286)
--(axis cs:9,-23.5146255493164)
--(axis cs:10,-46.6178970336914)
--(axis cs:11,-61.3402328491211)
--(axis cs:12,-69.8522567749023)
--(axis cs:13,-66.1684799194336)
--(axis cs:14,-50.8706130981445)
--(axis cs:15,-23.8859481811523)
--(axis cs:16,39.5673446655273)
--(axis cs:17,141.597579956055)
--(axis cs:18,198.020858764648)
--(axis cs:19,202.609283447266)
--(axis cs:20,244.771377563477)
--(axis cs:21,278.742126464844)
--(axis cs:22,363.70703125)
--(axis cs:23,405.065093994141)
--(axis cs:23,1007.55413818359)
--(axis cs:23,1007.55413818359)
--(axis cs:22,988.061157226562)
--(axis cs:21,835.004333496094)
--(axis cs:20,766.117370605469)
--(axis cs:19,669.364135742188)
--(axis cs:18,552.361877441406)
--(axis cs:17,587.028442382812)
--(axis cs:16,483.182373046875)
--(axis cs:15,240.581268310547)
--(axis cs:14,86.7753219604492)
--(axis cs:13,22.8197250366211)
--(axis cs:12,9.64072322845459)
--(axis cs:11,35.5262222290039)
--(axis cs:10,86.1804809570312)
--(axis cs:9,141.051986694336)
--(axis cs:8,209.838165283203)
--(axis cs:7,283.952728271484)
--(axis cs:6,350.580413818359)
--(axis cs:5,448.224273681641)
--(axis cs:4,496.962768554688)
--(axis cs:3,728.463684082031)
--(axis cs:2,962.179382324219)
--(axis cs:1,1066.73498535156)
--(axis cs:0,797.590759277344)
--cycle;
\addlegendimage{area legend, fill=steelblue31119180, fill opacity=0.2}
\addlegendentry{98% Prediction Interval}

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,669.703857421875)
--(axis cs:0,470.305023193359)
--(axis cs:1,642.88232421875)
--(axis cs:2,574.409851074219)
--(axis cs:3,428.544403076172)
--(axis cs:4,318.825775146484)
--(axis cs:5,240.56999206543)
--(axis cs:6,161.436584472656)
--(axis cs:7,92.8048477172852)
--(axis cs:8,45.0585632324219)
--(axis cs:9,11.2549505233765)
--(axis cs:10,-20.9777908325195)
--(axis cs:11,-43.3816909790039)
--(axis cs:12,-54.316764831543)
--(axis cs:13,-53.0603561401367)
--(axis cs:14,-23.8096389770508)
--(axis cs:15,23.1070785522461)
--(axis cs:16,116.841346740723)
--(axis cs:17,244.335723876953)
--(axis cs:18,287.212463378906)
--(axis cs:19,326.709503173828)
--(axis cs:20,411.984222412109)
--(axis cs:21,478.414093017578)
--(axis cs:22,497.584869384766)
--(axis cs:23,510.125274658203)
--(axis cs:23,822.827026367188)
--(axis cs:23,822.827026367188)
--(axis cs:22,756.338134765625)
--(axis cs:21,691.353637695312)
--(axis cs:20,649.990295410156)
--(axis cs:19,573.402648925781)
--(axis cs:18,475.567474365234)
--(axis cs:17,457.613159179688)
--(axis cs:16,352.833282470703)
--(axis cs:15,142.908493041992)
--(axis cs:14,33.5889053344727)
--(axis cs:13,-16.5761032104492)
--(axis cs:12,-15.4946222305298)
--(axis cs:11,4.38739728927612)
--(axis cs:10,37.3714981079102)
--(axis cs:9,85.5143737792969)
--(axis cs:8,135.528945922852)
--(axis cs:7,191.164901733398)
--(axis cs:6,265.424133300781)
--(axis cs:5,351.7890625)
--(axis cs:4,438.684539794922)
--(axis cs:3,540.603210449219)
--(axis cs:2,786.790893554688)
--(axis cs:1,882.073486328125)
--(axis cs:0,669.703857421875)
--cycle;
\addlegendimage{area legend, fill=darkorange25512714, fill opacity=0.2}
\addlegendentry{70% Prediction Interval}

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,602.672546386719)
--(axis cs:0,518.333557128906)
--(axis cs:1,708.564025878906)
--(axis cs:2,620.523254394531)
--(axis cs:3,462.378723144531)
--(axis cs:4,341.305816650391)
--(axis cs:5,265.451538085938)
--(axis cs:6,182.902069091797)
--(axis cs:7,114.745750427246)
--(axis cs:8,59.8176040649414)
--(axis cs:9,28.4029312133789)
--(axis cs:10,-8.40764713287354)
--(axis cs:11,-32.1936264038086)
--(axis cs:12,-47.0627517700195)
--(axis cs:13,-46.9781875610352)
--(axis cs:14,-13.7762384414673)
--(axis cs:15,51.8873825073242)
--(axis cs:16,155.707321166992)
--(axis cs:17,276.192443847656)
--(axis cs:18,332.906433105469)
--(axis cs:19,398.206909179688)
--(axis cs:20,482.925018310547)
--(axis cs:21,517.185607910156)
--(axis cs:22,556.081176757812)
--(axis cs:23,560.767028808594)
--(axis cs:23,708.378051757812)
--(axis cs:23,708.378051757812)
--(axis cs:22,693.156372070312)
--(axis cs:21,658.935791015625)
--(axis cs:20,583.271057128906)
--(axis cs:19,506.509765625)
--(axis cs:18,423.324645996094)
--(axis cs:17,399.517700195312)
--(axis cs:16,292.588348388672)
--(axis cs:15,111.944595336914)
--(axis cs:14,10.2785406112671)
--(axis cs:13,-26.1098403930664)
--(axis cs:12,-22.4446334838867)
--(axis cs:11,-9.55721378326416)
--(axis cs:10,21.6901016235352)
--(axis cs:9,66.5369415283203)
--(axis cs:8,103.842247009277)
--(axis cs:7,163.66194152832)
--(axis cs:6,227.203582763672)
--(axis cs:5,324.261322021484)
--(axis cs:4,412.641265869141)
--(axis cs:3,524.690490722656)
--(axis cs:2,732.919921875)
--(axis cs:1,831.414245605469)
--(axis cs:0,602.672546386719)
--cycle;
\addlegendimage{area legend, fill=forestgreen4416044, fill opacity=0.2}
\addlegendentry{40% Prediction Interval}

\addplot [semithick, steelblue31119180]
table {%
0 467
1 730
2 640
3 492
4 370
5 286
6 218
7 192
8 180
9 116
10 85
11 21
12 10
13 11
14 23
15 62
16 162
17 271
18 407
19 499
20 546
21 569
22 538
23 562
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> figs/tikz/PI_NNQF.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=-53.271691264459, ymax=988.127818393652,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,644.935439615025)
--(axis cs:0,139.280291011052)
--(axis cs:1,193.850936657737)
--(axis cs:2,257.732342956955)
--(axis cs:3,289.827619877528)
--(axis cs:4,222.644556011582)
--(axis cs:5,135.47471730214)
--(axis cs:6,84.549646590063)
--(axis cs:7,36.969327537598)
--(axis cs:8,42.7531349270465)
--(axis cs:9,42.9746567674059)
--(axis cs:10,1.96269816476621)
--(axis cs:11,-2.69424817262458)
--(axis cs:12,22.583975328144)
--(axis cs:13,14.5515083609272)
--(axis cs:14,12.8229091537573)
--(axis cs:15,23.9808820201493)
--(axis cs:16,33.2725512959906)
--(axis cs:17,40.270403521055)
--(axis cs:18,91.2355796910249)
--(axis cs:19,107.418004590401)
--(axis cs:20,136.134822028096)
--(axis cs:21,150.815291257566)
--(axis cs:22,147.801809065395)
--(axis cs:23,146.779385231111)
--(axis cs:23,674.621112782947)
--(axis cs:23,674.621112782947)
--(axis cs:22,652.069193760997)
--(axis cs:21,655.8031398934)
--(axis cs:20,631.757703179352)
--(axis cs:19,614.704878134429)
--(axis cs:18,627.802853778036)
--(axis cs:17,543.182302987073)
--(axis cs:16,448.089474205239)
--(axis cs:15,338.717463211045)
--(axis cs:14,223.37397211557)
--(axis cs:13,156.836124589767)
--(axis cs:12,138.471881729053)
--(axis cs:11,126.003400355689)
--(axis cs:10,181.095742851184)
--(axis cs:9,260.737118525301)
--(axis cs:8,277.32617595001)
--(axis cs:7,317.792343641076)
--(axis cs:6,408.560298457919)
--(axis cs:5,591.055018221147)
--(axis cs:4,771.307456271509)
--(axis cs:3,940.791477045556)
--(axis cs:2,900.359892782658)
--(axis cs:1,762.503190258769)
--(axis cs:0,644.935439615025)
--cycle;
\addlegendimage{area legend, fill=steelblue31119180, fill opacity=0.2}
\addlegendentry{98% Prediction Interval}

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,452.816724255029)
--(axis cs:0,209.663709767317)
--(axis cs:1,288.940056737891)
--(axis cs:2,379.669709282563)
--(axis cs:3,405.317111131741)
--(axis cs:4,317.47861276484)
--(axis cs:5,211.541605976439)
--(axis cs:6,146.246604625815)
--(axis cs:7,84.0276086223656)
--(axis cs:8,81.2745415616028)
--(axis cs:9,61.6742465115055)
--(axis cs:10,-5.1934959589141)
--(axis cs:11,-5.93534991636301)
--(axis cs:12,30.8965771830202)
--(axis cs:13,24.7731758168759)
--(axis cs:14,25.6931422117208)
--(axis cs:15,36.5018854799511)
--(axis cs:16,58.4462777223145)
--(axis cs:17,76.6328980369453)
--(axis cs:18,154.67687762113)
--(axis cs:19,179.678532235808)
--(axis cs:20,215.230154111566)
--(axis cs:21,238.656229037566)
--(axis cs:22,243.559572716522)
--(axis cs:23,245.9619603841)
--(axis cs:23,522.731550377418)
--(axis cs:23,522.731550377418)
--(axis cs:22,508.364787776353)
--(axis cs:21,522.215650277831)
--(axis cs:20,502.68394666947)
--(axis cs:19,458.052793179165)
--(axis cs:18,454.638787560211)
--(axis cs:17,353.654926165014)
--(axis cs:16,267.67753238703)
--(axis cs:15,170.156333367626)
--(axis cs:14,89.2589835230585)
--(axis cs:13,82.9716829152388)
--(axis cs:12,92.5315191091414)
--(axis cs:11,58.860299151523)
--(axis cs:10,74.316575149042)
--(axis cs:9,150.641650333985)
--(axis cs:8,164.803607673297)
--(axis cs:7,193.046066859695)
--(axis cs:6,268.13031599948)
--(axis cs:5,388.813003961061)
--(axis cs:4,558.32850430743)
--(axis cs:3,733.615672924778)
--(axis cs:2,725.148813843999)
--(axis cs:1,582.843652554515)
--(axis cs:0,452.816724255029)
--cycle;
\addlegendimage{area legend, fill=darkorange25512714, fill opacity=0.2}
\addlegendentry{70% Prediction Interval}

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,379.822444288137)
--(axis cs:0,252.67506965913)
--(axis cs:1,346.869313068223)
--(axis cs:2,444.691539134223)
--(axis cs:3,463.35155100227)
--(axis cs:4,364.043735870675)
--(axis cs:5,245.727247181206)
--(axis cs:6,176.89729164813)
--(axis cs:7,112.852400762649)
--(axis cs:8,103.694341675608)
--(axis cs:9,77.1989545545469)
--(axis cs:10,4.40191455318939)
--(axis cs:11,4.55205350290095)
--(axis cs:12,38.7003972614297)
--(axis cs:13,28.0450375268299)
--(axis cs:14,27.9950785990769)
--(axis cs:15,41.4874673048965)
--(axis cs:16,77.4784550362933)
--(axis cs:17,106.633739524568)
--(axis cs:18,197.515591813851)
--(axis cs:19,233.553248036751)
--(axis cs:20,273.680434831828)
--(axis cs:21,301.993487629051)
--(axis cs:22,305.819496911719)
--(axis cs:23,306.123008603118)
--(axis cs:23,441.214938531279)
--(axis cs:23,441.214938531279)
--(axis cs:22,433.607725074473)
--(axis cs:21,446.151835249959)
--(axis cs:20,428.647523389372)
--(axis cs:19,384.782762810426)
--(axis cs:18,354.49117564885)
--(axis cs:17,262.30335946966)
--(axis cs:16,185.509079803719)
--(axis cs:15,97.9035049235859)
--(axis cs:14,55.5621360880304)
--(axis cs:13,53.5479155641805)
--(axis cs:12,70.5943790229538)
--(axis cs:11,40.2761243457818)
--(axis cs:10,55.6806569259367)
--(axis cs:9,127.0062356223)
--(axis cs:8,151.051073972397)
--(axis cs:7,173.231192701802)
--(axis cs:6,239.215344539314)
--(axis cs:5,332.239648945339)
--(axis cs:4,480.793749892606)
--(axis cs:3,624.594441885889)
--(axis cs:2,626.762058022812)
--(axis cs:1,514.847127082062)
--(axis cs:0,379.822444288137)
--cycle;
\addlegendimage{area legend, fill=forestgreen4416044, fill opacity=0.2}
\addlegendentry{40% Prediction Interval}

\addplot [semithick, steelblue31119180]
table {%
0 467
1 730
2 640
3 492
4 370
5 286
6 218
7 192
8 180
9 116
10 85
11 21
12 10
13 11
14 23
15 62
16 162
17 271
18 407
19 499
20 546
21 569
22 538
23 562
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> figs/tikz/PI_QRNN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=-65.3261585235596, ymax=785.131021499634,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,630.875610351562)
--(axis cs:0,122.766181945801)
--(axis cs:1,84.9411544799805)
--(axis cs:2,127.734115600586)
--(axis cs:3,115.283058166504)
--(axis cs:4,98.4671173095703)
--(axis cs:5,105.767715454102)
--(axis cs:6,62.3729095458984)
--(axis cs:7,45.3155288696289)
--(axis cs:8,15.5506505966187)
--(axis cs:9,13.9742498397827)
--(axis cs:10,16.350700378418)
--(axis cs:11,-8.18419742584229)
--(axis cs:12,-1.60753703117371)
--(axis cs:13,-14.3312158584595)
--(axis cs:14,-1.45096659660339)
--(axis cs:15,-5.73941850662231)
--(axis cs:16,-26.6690139770508)
--(axis cs:17,9.44801998138428)
--(axis cs:18,42.5124130249023)
--(axis cs:19,65.1239547729492)
--(axis cs:20,90.2428283691406)
--(axis cs:21,65.5888519287109)
--(axis cs:22,52.7760543823242)
--(axis cs:23,23.4161605834961)
--(axis cs:23,746.473876953125)
--(axis cs:23,746.473876953125)
--(axis cs:22,731.723693847656)
--(axis cs:21,641.795043945312)
--(axis cs:20,623.173034667969)
--(axis cs:19,591.4951171875)
--(axis cs:18,536.186889648438)
--(axis cs:17,521.091857910156)
--(axis cs:16,496.795654296875)
--(axis cs:15,477.211456298828)
--(axis cs:14,262.111755371094)
--(axis cs:13,116.244422912598)
--(axis cs:12,163.356246948242)
--(axis cs:11,146.184020996094)
--(axis cs:10,209.69123840332)
--(axis cs:9,201.149078369141)
--(axis cs:8,214.392654418945)
--(axis cs:7,328.597900390625)
--(axis cs:6,404.492553710938)
--(axis cs:5,359.688781738281)
--(axis cs:4,466.466217041016)
--(axis cs:3,589.16845703125)
--(axis cs:2,655.621398925781)
--(axis cs:1,612.69921875)
--(axis cs:0,630.875610351562)
--cycle;
\addlegendimage{area legend, fill=steelblue31119180, fill opacity=0.2}
\addlegendentry{98% Prediction Interval}

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,459.451538085938)
--(axis cs:0,254.551116943359)
--(axis cs:1,243.48600769043)
--(axis cs:2,224.179779052734)
--(axis cs:3,219.229431152344)
--(axis cs:4,188.435653686523)
--(axis cs:5,142.162673950195)
--(axis cs:6,123.293739318848)
--(axis cs:7,96.3049926757812)
--(axis cs:8,50.1878662109375)
--(axis cs:9,62.7664337158203)
--(axis cs:10,52.8468475341797)
--(axis cs:11,30.6926040649414)
--(axis cs:12,11.1766881942749)
--(axis cs:13,4.53964948654175)
--(axis cs:14,14.3023595809937)
--(axis cs:15,24.9634628295898)
--(axis cs:16,43.2324600219727)
--(axis cs:17,67.6659927368164)
--(axis cs:18,128.449203491211)
--(axis cs:19,226.720016479492)
--(axis cs:20,255.499938964844)
--(axis cs:21,292.982635498047)
--(axis cs:22,314.929565429688)
--(axis cs:23,324.823211669922)
--(axis cs:23,571.716796875)
--(axis cs:23,571.716796875)
--(axis cs:22,564.77880859375)
--(axis cs:21,544.773010253906)
--(axis cs:20,474.373229980469)
--(axis cs:19,405.407379150391)
--(axis cs:18,350.304840087891)
--(axis cs:17,275.839263916016)
--(axis cs:16,199.206359863281)
--(axis cs:15,93.2126235961914)
--(axis cs:14,68.098388671875)
--(axis cs:13,76.6354904174805)
--(axis cs:12,55.1335220336914)
--(axis cs:11,108.838768005371)
--(axis cs:10,115.7607421875)
--(axis cs:9,117.043792724609)
--(axis cs:8,167.31005859375)
--(axis cs:7,198.698486328125)
--(axis cs:6,232.19612121582)
--(axis cs:5,318.778411865234)
--(axis cs:4,409.874450683594)
--(axis cs:3,488.449645996094)
--(axis cs:2,520.896057128906)
--(axis cs:1,511.962249755859)
--(axis cs:0,459.451538085938)
--cycle;
\addlegendimage{area legend, fill=darkorange25512714, fill opacity=0.2}
\addlegendentry{70% Prediction Interval}

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,385.265563964844)
--(axis cs:0,327.6044921875)
--(axis cs:1,351.996795654297)
--(axis cs:2,323.390686035156)
--(axis cs:3,258.667907714844)
--(axis cs:4,220.607055664062)
--(axis cs:5,170.779052734375)
--(axis cs:6,136.167572021484)
--(axis cs:7,128.568557739258)
--(axis cs:8,96.7245635986328)
--(axis cs:9,83.248046875)
--(axis cs:10,61.6855010986328)
--(axis cs:11,36.3368453979492)
--(axis cs:12,27.6149826049805)
--(axis cs:13,10.359564781189)
--(axis cs:14,15.2200689315796)
--(axis cs:15,29.2780685424805)
--(axis cs:16,72.7610778808594)
--(axis cs:17,116.400573730469)
--(axis cs:18,166.198974609375)
--(axis cs:19,250.336608886719)
--(axis cs:20,321.6279296875)
--(axis cs:21,349.283294677734)
--(axis cs:22,355.415924072266)
--(axis cs:23,348.896820068359)
--(axis cs:23,472.155059814453)
--(axis cs:23,472.155059814453)
--(axis cs:22,480.746856689453)
--(axis cs:21,448.209350585938)
--(axis cs:20,368.036529541016)
--(axis cs:19,302.863647460938)
--(axis cs:18,248.381317138672)
--(axis cs:17,174.419525146484)
--(axis cs:16,119.250190734863)
--(axis cs:15,59.2436981201172)
--(axis cs:14,46.4160537719727)
--(axis cs:13,33.5619277954102)
--(axis cs:12,41.6584854125977)
--(axis cs:11,49.3732528686523)
--(axis cs:10,84.1321411132812)
--(axis cs:9,104.715126037598)
--(axis cs:8,126.046951293945)
--(axis cs:7,166.835586547852)
--(axis cs:6,206.071319580078)
--(axis cs:5,271.051513671875)
--(axis cs:4,343.152648925781)
--(axis cs:3,417.675170898438)
--(axis cs:2,463.811859130859)
--(axis cs:1,451.166900634766)
--(axis cs:0,385.265563964844)
--cycle;
\addlegendimage{area legend, fill=forestgreen4416044, fill opacity=0.2}
\addlegendentry{40% Prediction Interval}

\addplot [semithick, steelblue31119180]
table {%
0 467
1 730
2 640
3 492
4 370
5 286
6 218
7 192
8 180
9 116
10 85
11 21
12 10
13 11
14 23
15 62
16 162
17 271
18 407
19 499
20 546
21 569
22 538
23 562
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> figs/tikz/PI_cINN-TFT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=-46.9859626161878, ymax=1047.98464574163,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,536.713261165826)
--(axis cs:0,254.354154153978)
--(axis cs:1,574.630194524145)
--(axis cs:2,491.866311800965)
--(axis cs:3,409.208849874958)
--(axis cs:4,341.021429110293)
--(axis cs:5,264.73580481739)
--(axis cs:6,190.722342745496)
--(axis cs:7,118.869989513626)
--(axis cs:8,124.74170099126)
--(axis cs:9,82.7968118473569)
--(axis cs:10,46.7801343906073)
--(axis cs:11,16.3175181718519)
--(axis cs:12,2.78542867280373)
--(axis cs:13,4.07399458854917)
--(axis cs:14,4.9881328291786)
--(axis cs:15,55.0463347132961)
--(axis cs:16,132.782267892144)
--(axis cs:17,235.757848124821)
--(axis cs:18,358.782252835988)
--(axis cs:19,438.463893464691)
--(axis cs:20,488.638363478179)
--(axis cs:21,495.065019787936)
--(axis cs:22,499.369240725666)
--(axis cs:23,476.151504438532)
--(axis cs:23,842.824559457903)
--(axis cs:23,842.824559457903)
--(axis cs:22,846.333576163078)
--(axis cs:21,805.227161247277)
--(axis cs:20,756.357365060324)
--(axis cs:19,641.395888736761)
--(axis cs:18,571.551682017715)
--(axis cs:17,399.204812005312)
--(axis cs:16,203.421833498283)
--(axis cs:15,82.7203802238662)
--(axis cs:14,31.2360724916686)
--(axis cs:13,17.4789921271456)
--(axis cs:12,36.3420938716842)
--(axis cs:11,51.0247424106731)
--(axis cs:10,69.2702036944992)
--(axis cs:9,122.749158594867)
--(axis cs:8,182.337622608539)
--(axis cs:7,189.146872287207)
--(axis cs:6,311.953039145149)
--(axis cs:5,368.395456538135)
--(axis cs:4,462.904712731136)
--(axis cs:3,716.098661628924)
--(axis cs:2,998.213254452635)
--(axis cs:1,930.239751805041)
--(axis cs:0,536.713261165826)
--cycle;
\addlegendimage{area legend, fill=steelblue31119180, fill opacity=0.2}
\addlegendentry{98% Prediction Interval}

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,446.231280059918)
--(axis cs:0,337.98274039569)
--(axis cs:1,687.892229046147)
--(axis cs:2,646.23323912821)
--(axis cs:3,480.591234337924)
--(axis cs:4,369.855841758228)
--(axis cs:5,290.306262099554)
--(axis cs:6,221.780960752034)
--(axis cs:7,138.292442130529)
--(axis cs:8,137.975322479121)
--(axis cs:9,96.9732609859112)
--(axis cs:10,50.4013264919611)
--(axis cs:11,21.5059532367225)
--(axis cs:12,8.08634705232973)
--(axis cs:13,6.60019590944819)
--(axis cs:14,11.9220363561465)
--(axis cs:15,59.3151784999808)
--(axis cs:16,146.696268900711)
--(axis cs:17,279.208296662153)
--(axis cs:18,403.78005066771)
--(axis cs:19,485.130512890072)
--(axis cs:20,537.867986442078)
--(axis cs:21,538.829588031257)
--(axis cs:22,531.857503209211)
--(axis cs:23,518.721846034217)
--(axis cs:23,620.472010606468)
--(axis cs:23,620.472010606468)
--(axis cs:22,641.345508108971)
--(axis cs:21,664.748923409051)
--(axis cs:20,663.627820049201)
--(axis cs:19,596.555819661258)
--(axis cs:18,505.127972394933)
--(axis cs:17,350.507334347952)
--(axis cs:16,182.331836584466)
--(axis cs:15,70.7578407923498)
--(axis cs:14,24.9497874742988)
--(axis cs:13,11.1518681802632)
--(axis cs:12,20.9367997051718)
--(axis cs:11,33.5812131794495)
--(axis cs:10,61.4652296895395)
--(axis cs:9,116.075574910076)
--(axis cs:8,167.376690390736)
--(axis cs:7,177.647018781494)
--(axis cs:6,266.31635696107)
--(axis cs:5,337.434066919305)
--(axis cs:4,430.600336976349)
--(axis cs:3,611.576943115425)
--(axis cs:2,836.791126961677)
--(axis cs:1,841.681047181954)
--(axis cs:0,446.231280059918)
--cycle;
\addlegendimage{area legend, fill=darkorange25512714, fill opacity=0.2}
\addlegendentry{70% Prediction Interval}

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,417.148365083609)
--(axis cs:0,349.562204410679)
--(axis cs:1,715.757003631331)
--(axis cs:2,691.206413216034)
--(axis cs:3,513.577430200075)
--(axis cs:4,383.41596753252)
--(axis cs:5,301.113898158744)
--(axis cs:6,229.528362196549)
--(axis cs:7,149.653417748464)
--(axis cs:8,145.030050633608)
--(axis cs:9,102.207183754657)
--(axis cs:10,53.6582154763536)
--(axis cs:11,24.1372377966656)
--(axis cs:12,11.4402383030082)
--(axis cs:13,7.63367063739935)
--(axis cs:14,16.0457123745412)
--(axis cs:15,61.3460269977622)
--(axis cs:16,157.926902503511)
--(axis cs:17,292.184408361918)
--(axis cs:18,424.656112833134)
--(axis cs:19,514.547699197717)
--(axis cs:20,566.55904337229)
--(axis cs:21,567.776902663646)
--(axis cs:22,553.910793333128)
--(axis cs:23,543.224039611338)
--(axis cs:23,586.75615920369)
--(axis cs:23,586.75615920369)
--(axis cs:22,609.212041809098)
--(axis cs:21,630.718395216164)
--(axis cs:20,627.195056924676)
--(axis cs:19,571.972699148879)
--(axis cs:18,482.076758221071)
--(axis cs:17,330.905013710887)
--(axis cs:16,172.681295934934)
--(axis cs:15,67.2337133356055)
--(axis cs:14,22.5214504920906)
--(axis cs:13,10.0514663782248)
--(axis cs:12,18.2912237547915)
--(axis cs:11,30.5754714438139)
--(axis cs:10,59.3520999118479)
--(axis cs:9,111.911283203064)
--(axis cs:8,158.533978306137)
--(axis cs:7,165.859955509047)
--(axis cs:6,253.221640030699)
--(axis cs:5,330.849111608176)
--(axis cs:4,422.297377842614)
--(axis cs:3,579.985778862693)
--(axis cs:2,783.056468364069)
--(axis cs:1,792.163806906321)
--(axis cs:0,417.148365083609)
--cycle;
\addlegendimage{area legend, fill=forestgreen4416044, fill opacity=0.2}
\addlegendentry{40% Prediction Interval}

\addplot [semithick, steelblue31119180]
table {%
0 467
1 730
2 640
3 492
4 370
5 286
6 218
7 192
8 180
9 116
10 85
11 21
12 10
13 11
14 23
15 62
16 162
17 271
18 407
19 499
20 546
21 569
22 538
23 562
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> figs/tikz/Skill_Bar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Base Forecaster Used},
xmin=-0.385, xmax=6.105,
xtick style={color=black},
xtick={0.36,1.36,2.36,3.36,4.36,5.36},
xticklabels={
  Random Forest,
  Linear Regression,
  Feed-Forward-NN,
  XGBoost,
  NHiTS,
  TemporalFusionEncoder
},
y grid style={darkgray176},
ylabel={CRPS Skill Score in \%},
ymin=-4.80713383818649, ymax=96.7870530380515,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.09,0) rectangle (axis cs:0.09,7.3509817941234);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Electricity Data Set}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.91,0) rectangle (axis cs:1.09,12.2923878830193);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.91,0) rectangle (axis cs:2.09,22.5882002350728);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.91,0) rectangle (axis cs:3.09,10.3604825135721);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.91,0) rectangle (axis cs:4.09,28.7814728174095);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.91,0) rectangle (axis cs:5.09,30.7317685578693);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.09,0) rectangle (axis cs:0.27,9.66704981383012);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Bike Sharing Data Set}

\draw[draw=none,fill=darkorange25512714] (axis cs:1.09,0) rectangle (axis cs:1.27,9.70567891493316);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.09,0) rectangle (axis cs:2.27,5.21458783246236);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.09,0) rectangle (axis cs:3.27,6.63288302994218);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.09,0) rectangle (axis cs:4.27,4.44946061383711);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.09,0) rectangle (axis cs:5.27,11.7680056403077);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.27,0) rectangle (axis cs:0.45,0.288397572773943);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Open Power Systems Data Set}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.27,0) rectangle (axis cs:1.45,11.8371737379567);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.27,0) rectangle (axis cs:2.45,5.30099118615541);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.27,0) rectangle (axis cs:3.45,0.642236007383486);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.27,0) rectangle (axis cs:4.45,7.54362795214783);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.27,0) rectangle (axis cs:5.45,3.70198144583203);
\draw[draw=none,fill=crimson2143940] (axis cs:0.45,0) rectangle (axis cs:0.63,8.16123057899015);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{GEFCom Price Data Set}

\draw[draw=none,fill=crimson2143940] (axis cs:1.45,0) rectangle (axis cs:1.63,38.5104659950062);
\draw[draw=none,fill=crimson2143940] (axis cs:2.45,0) rectangle (axis cs:2.63,16.8111116944283);
\draw[draw=none,fill=crimson2143940] (axis cs:3.45,0) rectangle (axis cs:3.63,10.3213558875016);
\draw[draw=none,fill=crimson2143940] (axis cs:4.45,0) rectangle (axis cs:4.63,29.5387272453537);
\draw[draw=none,fill=crimson2143940] (axis cs:5.45,0) rectangle (axis cs:5.63,22.8331122606682);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.63,0) rectangle (axis cs:0.81,63.2859363862512);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{Kaggle Information}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.63,0) rectangle (axis cs:1.81,83.9826577754268);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.63,0) rectangle (axis cs:2.81,82.4712582647482);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.63,0) rectangle (axis cs:3.81,14.5809012885665);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4.63,0) rectangle (axis cs:4.81,89.6541343980261);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:5.63,0) rectangle (axis cs:5.81,92.0576508913916);
\path [draw=black, semithick]
(axis cs:0,6.43937593073851)
--(axis cs:0,8.2625876575083);

\path [draw=black, semithick]
(axis cs:1,10.3498183414896)
--(axis cs:1,14.2349574245491);

\path [draw=black, semithick]
(axis cs:2,21.8757845897151)
--(axis cs:2,23.3006158804305);

\path [draw=black, semithick]
(axis cs:3,9.89303819811695)
--(axis cs:3,10.8279268290273);

\path [draw=black, semithick]
(axis cs:4,27.1892167881603)
--(axis cs:4,30.3737288466588);

\path [draw=black, semithick]
(axis cs:5,29.9413330314164)
--(axis cs:5,31.5222040843222);

\path [draw=black, semithick]
(axis cs:0.18,9.30406653840256)
--(axis cs:0.18,10.0300330892577);

\path [draw=black, semithick]
(axis cs:1.18,9.35373769604429)
--(axis cs:1.18,10.057620133822);

\path [draw=black, semithick]
(axis cs:2.18,4.51311408263559)
--(axis cs:2.18,5.91606158228913);

\path [draw=black, semithick]
(axis cs:3.18,6.41647449330342)
--(axis cs:3.18,6.84929156658093);

\path [draw=black, semithick]
(axis cs:4.18,3.36745425540417)
--(axis cs:4.18,5.53146697227005);

\path [draw=black, semithick]
(axis cs:5.18,10.6009249108753)
--(axis cs:5.18,12.9350863697401);

\path [draw=black, semithick]
(axis cs:0.36,-0.189216252902949)
--(axis cs:0.36,0.766011398450835);

\path [draw=black, semithick]
(axis cs:1.36,11.4736138545974)
--(axis cs:1.36,12.200733621316);

\path [draw=black, semithick]
(axis cs:2.36,4.48365875255446)
--(axis cs:2.36,6.11832361975637);

\path [draw=black, semithick]
(axis cs:3.36,0.266485278667124)
--(axis cs:3.36,1.01798673609985);

\path [draw=black, semithick]
(axis cs:4.36,5.61516087830063)
--(axis cs:4.36,9.47209502599502);

\path [draw=black, semithick]
(axis cs:5.36,2.58014787217962)
--(axis cs:5.36,4.82381501948444);

\path [draw=black, semithick]
(axis cs:0.54,7.46822633468061)
--(axis cs:0.54,8.85423482329969);

\path [draw=black, semithick]
(axis cs:1.54,38.2393433154776)
--(axis cs:1.54,38.7815886745348);

\path [draw=black, semithick]
(axis cs:2.54,15.9305993786118)
--(axis cs:2.54,17.6916240102448);

\path [draw=black, semithick]
(axis cs:3.54,10.1558544877113)
--(axis cs:3.54,10.4868572872919);

\path [draw=black, semithick]
(axis cs:4.54,28.7539573166971)
--(axis cs:4.54,30.3234971740103);

\path [draw=black, semithick]
(axis cs:5.54,21.0501695911479)
--(axis cs:5.54,24.6160549301885);

\path [draw=black, semithick]
(axis cs:0.72,61.9353360987125)
--(axis cs:0.72,64.6365366737899);

\path [draw=black, semithick]
(axis cs:1.72,83.8669801039974)
--(axis cs:1.72,84.0983354468562);

\path [draw=black, semithick]
(axis cs:2.72,80.5584579718488)
--(axis cs:2.72,84.3840585576475);

\path [draw=black, semithick]
(axis cs:3.72,12.3403330900768)
--(axis cs:3.72,16.8214694870563);

\path [draw=black, semithick]
(axis cs:4.72,89.174712543269)
--(axis cs:4.72,90.1335562527832);

\path [draw=black, semithick]
(axis cs:5.72,91.9461663300152)
--(axis cs:5.72,92.1691354527679);

\end{axis}

\end{tikzpicture}


==> figs/tikz/Training_Times.tex <==
\begin{tikzpicture}
    \begin{axis} [
        height = 5.5cm,
        width = 1\textwidth,
        ybar,
        ylabel=Training Time in Seconds,
        ylabel style={font=\footnotesize},
        table/col sep=comma,
        tick label style={font=\footnotesize},
        %bar width=0.26cm,
        symbolic x coords ={cINN, DeepAR, QRNN, NNQF},
        xticklabel style={text width=1.25cm,align=center, font=\footnotesize},
        xtick=data,
        axis lines=left,
        enlarge x limits = 0.125,
        ymin=0,%ymax=1.05,
        %cycle list name=MyCyclelist,
        legend style = {
            font=\footnotesize,
            at={(0.45,1.4)},
            anchor=north,
        },
        legend cell align={left},
        legend columns=4
        ]
        \addplot+[error bars/.cd, y dir=both, y explicit]
            table[x=Method,y=Elec_mean, y error plus=Elec_std, y error minus=Elec_std] {results/Training_Times.csv};
        \addlegendentry{Electricity}
            
        \addplot+[error bars/.cd, y dir=both, y explicit]
            table[x=Method,y=Bike_mean, y error plus=Bike_std, y error minus=Bike_std] {results/Training_Times.csv};
        \addlegendentry{Bike}
        
        \addplot+[error bars/.cd, y dir=both, y explicit]
            table[x=Method,y=OPSD_mean, y error plus=OPSD_std, y error minus=OPSD_std] {results/Training_Times.csv};
        \addlegendentry{OPSD}
        
        \addplot+[error bars/.cd, y dir=both, y explicit]
            table[x=Method,y=Price_mean, y error plus=Price_std, y error minus=Price_std] {results/Training_Times.csv};
        \addlegendentry{Price}
        
        % \addplot+[error bars/.cd, y dir=both, y explicit]
        %     table[x=Method,y=Information_mean, y error plus=Information_std, y error minus=Information_std] {results/Training_Times.csv};
        % \addlegendentry{Kaggle Information}
    
    \end{axis}
\end{tikzpicture}

